Revisiting mean-square approximation by polynomials in the unit disk

For a positive finite Borel measure $\mu$ compactly supported in the complex plane, the space $\mathcal{P}^2(\mu)$ is the closure of the analytic polynomials in the Lebesgue space $L^2(\mu)$. According to Thomson's famous result, any space $\mathcal{P}^2(\mu)$ decomposes as an orthogonal sum of pieces which are essentially analytic, and a residual $L^2$-space. We study the structure of this decomposition for a class of Borel measures $\mu$ supported on the closed unit disk for which the part $\mu_\mathbb{D}$, living in the open disk $\mathbb{D}$, is radial and decreases at least exponentially fast near the boundary of the disk. For the considered class of measures, we give a precise form of the Thomson decompsition. In particular, we confirm a conjecture of Kriete and MacCluer from 1990, which gives an analog to Szeg\"o's classical theorem.

==> VarPsnPlot.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


    \begin{tikzpicture}
\begin{axis}[
        xlabel = {$t$},
        xtick={-3.1415, 0.005, 3.1415}, 
        xticklabels={$-\pi$, 0, $\pi$},
        ytick={3}, 
        yticklabels={$\frac{1+r}{1-r}$},
        xmax= 3.141,ymax=3.2, ymin=0, xmin= -3.15,        
        axis x line=middle,
        axis y line=left,
]
%Poisson func
\addplot[name path = A,
        thick, samples= 500, domain=-pi:pi]{(1-0.5^2)/(1 - 2*0.5*cos(deg(x)) + 0.5^2)}  node at (-2,1.5) {$P_r(e^{it})$}; 
% Interval 1
\addplot[name path = I1d, line width=4pt, domain = -0.3:0.2] {0}  node [pos=0.5, above] {$I_4$}; 
\addplot [name path = I1, color=gray!50,
    domain = -0.3:0.2] {(1-0.5^2)/(1 - 2*0.5*cos(deg(-0.3)) + 0.5^2)};
\addplot [gray!50] fill between [of = A and I1, soft clip={domain=-0.3:0.2}];
\draw [dashed, gray] (axis cs:{-0.3,0}) -- (axis cs:{-0.3,2.545});
\draw [dashed, gray] (axis cs:{0.2,0}) -- (axis cs:{0.2,2.778});
% Interval 2
\addplot[name path = I2d, line width=4pt, domain = -1.5:-1] {0}  node [pos=0.5, above] {$I_2$}; 
\addplot [name path = I2, color=gray!50,
    domain = -1.5:-1] {(1-0.5^2)/(1 - 2*0.5*cos(deg(-1.5)) + 0.5^2)};
\addplot [gray!50] fill between [of = A and I2, soft clip={domain=-1.5:-1}];
\draw [dashed, gray] (axis cs:{-1.5,0}) -- (axis cs:{-1.5,0.636});
\draw [dashed, gray] (axis cs:{-1,0}) -- (axis cs:{-1, 1.06});
% Interval 3
\addplot[name path = I3d, line width=4pt, domain = -0.8:-0.6] {0}  node [pos=0.5, above] {$I_3$}; 
\addplot [name path = I3, color=gray!50,
    domain = -0.8:-0.6] {(1-0.5^2)/(1 - 2*0.5*cos(deg(-0.8)) + 0.5^2)};
\addplot [gray!50] fill between [of = A and I3, soft clip={domain=-0.8:-0.6}];
\draw [dashed, gray] (axis cs:{-0.8,0}) -- (axis cs:{-0.8,1.36});
\draw [dashed, gray] (axis cs:{-0.6,0}) -- (axis cs:{-0.6, 1.77});
% Interval 4
\addplot[name path = I4d, line width=4pt, domain = -2.8:-1.7] {0}  node [pos=0.5, above] {$I_1$}; 
\addplot [name path = I3, color=gray!50,
    domain = -2.8:-1.7] {(1-0.5^2)/(1 - 2*0.5*cos(deg(-2.8)) + 0.5^2)};
\addplot [gray!50] fill between [of = A and I3, soft clip={domain=-2.8:-1.7}];
\draw [dashed, gray] (axis cs:{-2.8,0}) -- (axis cs:{-2.8,0.342});
\draw [dashed, gray] (axis cs:{-1.7,0}) -- (axis cs:{-1.7, 0.543});
% Interval 5
\addplot[name path = I5d, line width=4pt, domain = 0.5:1.3] {0}  node [pos=0.5, above] {$I_5$}; 
\addplot [name path = I4, color=gray!50,
    domain = 0.5:1.3] {(1-0.5^2)/(1 - 2*0.5*cos(deg(1.3)) + 0.5^2)};
\addplot [gray!50] fill between [of = A and I4, soft clip={domain=0.5:1.3}];
\draw [dashed, gray] (axis cs:{0.5,0}) -- (axis cs:{0.5,2.01});
\draw [dashed, gray] (axis cs:{1.3,0}) -- (axis cs:{1.3, 0.763});
% Interval 6
\addplot[name path = I6d, line width=4pt, domain = 1.4:1.9] {0}  node [pos=0.5, above] {$I_6$}; 
\addplot [name path = I5, color=gray!50,
    domain = 1.4:1.9] {(1-0.5^2)/(1 - 2*0.5*cos(deg(1.9)) + 0.5^2)};
\addplot [gray!50] fill between [of = A and I5, soft clip={domain=1.4:1.9}];
\draw [dashed, gray] (axis cs:{1.4,0}) -- (axis cs:{1.4,0.694});
\draw [dashed, gray] (axis cs:{1.9,0}) -- (axis cs:{1.9, 0.477});
\end{axis}
\end{tikzpicture}




\end{document}
